Price of Locality in Permutation Mastermind: Are TikTok influencers Chaotic Enough?

In the permutation Mastermind game, the goal is to uncover a secret permutation $\sigma^\star \colon [n] \to [n]$ by making a series of guesses $\pi_1, \ldots, \pi_T$ which must also be permutations of $[n]$, and receiving as feedback after guess $\pi_t$ the number of positions $i$ for which $\sigma^\star(i) = \pi_t(i)$. While the existing literature on permutation Mastermind suggests strategies in which $\pi_t$ and $\pi_{t+1}$ might be widely different permutations, a resurgence in popularity of this game as a TikTok trend shows that humans (or at least TikTok influencers) use strategies in which consecutive guesses are very similar. For example, it is common to see players attempt one transposition at a time and slowly see their score increase. Motivated by these observations, we study the theoretical impact of two forms of "locality" in permutation Mastermind strategies: $\ell_k$-local strategies, in which any two consecutive guesses differ in at most $k$ positions, and the even more restrictive class of $w_k$-local strategies, in which consecutive guesses differ in a window of length at most $k$. We show that, in broad terms, the optimal number of guesses for local strategies is quadratic, and thus much worse than the $O(n \lg n)$ guesses that suffice for non-local strategies. We also show NP-hardness of the satisfiability version for $\ell_3$-local strategies, whereas in the $\ell_2$-local variant the problem admits a randomized polynomial algorithm.

==> figures/half_graph.tex <==
\def\n{5}
\begin{tikzpicture}[
    scale=0.8,
    % Define styles for vertices and edges
    % Swapped xscale and yscale values compared to the vertical version
    xscale=1.5, % Horizontal spacing between nodes
    yscale=2.5, % Vertical spacing between rows
    u_node/.style={circle, draw=blue!60!black, very thick, fill=blue!10, minimum size=7mm, inner sep=1pt},
    v_node/.style={circle, draw=green!60!black, very thick, fill=green!10, minimum size=7mm, inner sep=1pt},
    myedge/.style={very thick, draw=gray!70}
]

    % 1. Place the vertices using a loop horizontally
    % We iterate from 1 to n.
    \foreach \i in {1,...,\n} {
        % The loop index \i is now used for the x-coordinate.

        % Place partition U on the top row (y=1)
        \node[u_node] (u\i) at (\i, 1) {${\i}$};

        % Place partition V on the bottom row (y=0)
        \node[v_node] (v\i) at (\i, 0) {$s_{\i}$};
    }

    % 2. Draw the edges based on the Half Graph condition (i <= j)
    % The logic for connections remains exactly the same regardless of orientation.
    \foreach \i in {1,...,\n} {
        \foreach \j in {\i,...,\n} {
            \draw[myedge] (u\i) -- (v\j);
        }
    }

    \foreach \i in {1,..., \n} {
         \draw[orange, line width=2.5pt, opacity=0.5] (u\i) -- (v\i);
    }

   
    % % Optional: Add labels for the partitions to the left
    % \node[blue!60!black, font=\bfseries, left=0.8cm, anchor=east] at (u1) {Partition $U$};
    % \node[red!60!black, font=\bfseries, left=0.8cm, anchor=east] at (v1) {Partition $V$};

\end{tikzpicture}

==> figures/k22.tex <==
\begin{tikzpicture}[
    scale=0.9,
    node distance=1.5cm,
    vertex/.style={circle, draw, fill=white, minimum size=6mm, font=\small},
    position/.style={circle, draw=blue!60!black, very thick, fill=blue!10, minimum size=8mm, inner sep=1pt},
    symbol/.style={circle, draw=green!60!black, very thick, fill=green!10, minimum size=8mm, inner sep=1pt},
    edge/.style={thick},
    untested/.style={very thick, black},
    tested/.style={thick, gray!40},
    k22edge/.style={very thick, red, line width=2pt}
]

% % Title
% \node[font=\Large\bfseries] at (0, 5.5) {Lemma 3: Graph $U_T$ with $n=5$ containing a $K_{2,2}$};

% Left side: The full U_T graph
\node[label, align=center] at (-5, 3.6) {$U_T$};

% Positions on left (1 through 5)
\node[position] (p1) at (-7, 3) {$1$};
\node[position] (p2) at (-7, 2) {$2$};
\node[position] (p3) at (-7, 1) {$3$};
\node[position] (p4) at (-7, 0) {$4$};
\node[position] (p5) at (-7, -1) {$5$};

% Symbols on right
\node[symbol] (s1) at (-3, 3) {$s_1$};
\node[symbol] (s2) at (-3, 2) {$s_2$};
\node[symbol] (s3) at (-3, 1) {$s_3$};
\node[symbol] (s4) at (-3, 0) {$s_4$};
\node[symbol] (s5) at (-3, -1) {$s_5$};

% Tested edges (gray, dashed) - various edges that were tested
\draw[tested] (p1) -- (s2);
\draw[tested] (p1) -- (s4);
\draw[tested] (p2) -- (s1);
\draw[tested] (p2) -- (s5);
\draw[tested] (p3) -- (s2);
\draw[tested] (p3) -- (s5);
\draw[tested] (p4) -- (s1);
\draw[tested] (p5) -- (s3);
\draw[tested] (p5) -- (s5);

% Untested edges that are NOT part of K_{2,2} (regular red)
\draw[untested] (p1) -- (s1);
\draw[untested] (p1) -- (s5);
\draw[untested] (p2) -- (s2);
\draw[untested] (p4) -- (s5);
\draw[untested] (p5) -- (s1);
\draw[untested] (p5) -- (s2);

% The K_{2,2} (highlighted in thick red)
\draw[k22edge] (p2) -- (s3);
\draw[k22edge] (p2) -- (s4);
\draw[k22edge] (p4) -- (s3);
\draw[k22edge] (p4) -- (s4);

% Highlight the K_{2,2} vertices
\node[position, fill=red!30, thick] (p2h) at (-7, 2) {$2$};
\node[position, fill=red!30, thick] (p4h) at (-7, 0) {$4$};
\node[symbol, fill=red!30, thick] (s3h) at (-3, 1) {$s_3$};
\node[symbol, fill=red!30, thick] (s4h) at (-3, 0) {$s_4$};

% % Legend
% \node[label, align=left, text width=3cm] at (-5, -2.5) {
%     \textcolor{gray}{Gray edges:} tested\\
%     \textcolor{red}{Thin red:} untested\\
%     \textcolor{red}{\textbf{Thick red:}} $K_{2,2}$
% };

% Arrow
   \draw[lipicsYellow, line width=5.5pt, -latex] (-2.25, 1) -- (-0.7, 1);

% Right side: Two indistinguishable permutations
% \node[label, align=center] at (4.5, 4.5) {Two permutations matching\\all feedback from $\pi_1, \ldots, \pi_T$};

\def\deltaV{-0.4}

\def\deltaL{-2.0}

% First permutation σ*
\node[label, font=\bfseries] at (1.2+\deltaL, 3.3 + \deltaV) {$\sigma^\star$};
\node[position, minimum size=6mm] (i1) at (2+\deltaL, 3+ \deltaV) {$1$};
\node[position, minimum size=6mm] (i2) at (2+\deltaL, 2.2+ \deltaV) {$2$};
\node[position, minimum size=6mm] (i3) at (2+\deltaL, 1.4+ \deltaV) {$3$};
\node[position, minimum size=6mm] (i4) at (2+\deltaL, 0.6+ \deltaV) {$4$};
\node[position, minimum size=6mm] (i5) at (2+\deltaL, -0.2+ \deltaV) {$5$};

\node[symbol, minimum size=6mm] (t1) at (4+\deltaL, 3+ \deltaV) {$s_1$};
\node[symbol, minimum size=6mm] (t2) at (4+\deltaL, 2.2+ \deltaV) {$s_2$};
\node[symbol, minimum size=6mm] (t3) at (4+\deltaL, 1.4+ \deltaV) {$s_3$};
\node[symbol, minimum size=6mm] (t4) at (4+\deltaL, 0.6+ \deltaV) {$s_4$};
\node[symbol, minimum size=6mm] (t5) at (4+\deltaL, -0.2+ \deltaV) {$s_5$};

% Example matching for σ*
\draw[edge, blue!70!black, line width=1.2pt] (i1) -- (t1);
\draw[edge, orange!70!black, line width=1.2pt] (i2) -- (t3);
\draw[edge, blue!70!black, line width=1.2pt] (i3) -- (t2);
\draw[edge, orange!70!black, line width=1.2pt] (i4) -- (t4);
\draw[edge, blue!70!black, line width=1.2pt] (i5) -- (t5);

% Highlight K_{2,2} part
\node[position, minimum size=6mm, fill=red!30, thick] at (2+\deltaL, 2.2+ \deltaV) {$2$};
\node[position, minimum size=6mm, fill=red!30, thick] at (2+\deltaL, 0.6+ \deltaV) {$4$};
\node[symbol, minimum size=6mm, fill=red!30, thick] at (4+\deltaL, 1.4+ \deltaV) {$s_3$};
\node[symbol, minimum size=6mm, fill=red!30, thick] at (4+\deltaL, 0.6+ \deltaV) {$s_4$};

% Second permutation σ†
\node[label, font=\bfseries] at (5.2+\deltaL, 3.3+ \deltaV) {$\sigma^\dagger$};
\node[position, minimum size=6mm] (j1) at (6+\deltaL, 3+ \deltaV) {$1$};
\node[position, minimum size=6mm] (j2) at (6+\deltaL, 2.2+ \deltaV) {$2$};
\node[position, minimum size=6mm] (j3) at (6+\deltaL, 1.4+ \deltaV) {$3$};
\node[position, minimum size=6mm] (j4) at (6+\deltaL, 0.6+ \deltaV) {$4$};
\node[position, minimum size=6mm] (j5) at (6+\deltaL, -0.2+ \deltaV) {$5$};

\node[symbol, minimum size=6mm] (u1) at (8+\deltaL, 3+ \deltaV) {$s_1$};
\node[symbol, minimum size=6mm] (u2) at (8+\deltaL, 2.2+ \deltaV) {$s_2$};
\node[symbol, minimum size=6mm] (u3) at (8+\deltaL, 1.4+ \deltaV) {$s_3$};
\node[symbol, minimum size=6mm] (u4) at (8+\deltaL, 0.6+ \deltaV) {$s_4$};
\node[symbol, minimum size=6mm] (u5) at (8+\deltaL, -0.2+ \deltaV) {$s_5$};

% Same matching but swapped on K_{2,2}
\draw[edge, blue!70!black, line width=1.2pt] (j1) -- (u1);
\draw[edge, orange!70!black, line width=1.2pt] (j2) -- (u4);  % swapped!
\draw[edge, blue!70!black, line width=1.2pt] (j3) -- (u2);
\draw[edge, orange!70!black, line width=1.2pt] (j4) -- (u3);  % swapped!
\draw[edge, blue!70!black, line width=1.2pt] (j5) -- (u5);

% Highlight K_{2,2} part
\node[position, minimum size=6mm, fill=red!30, thick] at (6+\deltaL, 2.2+ \deltaV) {$2$};
\node[position, minimum size=6mm, fill=red!30, thick] at (6+\deltaL, 0.6+ \deltaV) {$4$};
\node[symbol, minimum size=6mm, fill=red!30, thick] at (8+\deltaL, 1.4+ \deltaV) {$s_3$};
\node[symbol, minimum size=6mm, fill=red!30, thick] at (8+\deltaL, 0.6+ \deltaV) {$s_4$};

% % Explanation below
% \node[label, align=center, text width=7cm] at (5, -1.5) {
%     Since $\{2,s_3\}, \{2,s_4\}, \{4,s_3\}, \{4,s_4\}$ were never tested,\\
%     no guess $\pi_t$ can distinguish $\sigma^*$ from $\sigma^\dagger$.\\
%     Thus $b(\pi_t, \sigma^*) = b(\pi_t, \sigma^\dagger)$ for all $t \in [T]$.
% };

% Dotted boxes
\draw[dashed, thick, gray!50, rounded corners] (1.5+\deltaL, -0.7+ \deltaV) rectangle (4.5+\deltaL, 3.5+ \deltaV);
\draw[dashed, thick, gray!50, rounded corners] (5.5+\deltaL, -0.7+ \deltaV) rectangle (8.5+\deltaL, 3.5+ \deltaV);

\end{tikzpicture}

==> figures/matching.tex <==
\begin{tikzpicture}[
    thick,
    vertex/.style={circle, draw, fill=white, inner sep=2pt, minimum size=12pt, font=\small},
    edge_m/.style={ultra thick, red},          % Style for edges in the initial matching M
    edge_c_not_m/.style={ultra thick, blue, dashed}, % Style for edges in C but not in M
    edge_other/.style={ultra thick, gray!50},            % Style for other edges in the graph
    edge_m_prime/.style={ultra thick, green!70!black} % Style for edges in the new matching M'
]

% --- Title and Lemma Statement ---
% \node[font=\bfseries, align=center] at (5.5, 4) {Illustration of Observation 2};
% \node[font=\small, align=center, text width=12cm] at (5.5, 3.3) {
%     \textit{"If a finite bipartite graph B has minimum degree at least 2, it cannot have a unique perfect matching."}
% };

% =================================================================================
% LEFT PANEL: The graph B, matching M, and alternating cycle C
% =================================================================================
\begin{scope}[xshift=0cm, yshift=0cm]
    % \node[font=\bfseries] at (2.5, 2.3) {1. Find Alternating Cycle $C$};
    
    % --- Bipartite Sets U and V ---
    \foreach \i in {1,...,4} {
        \node[vertex, fill=blue!10] (u\i) at (\i*1.5 - 1.5, 1) {$x_{\i}$};
        \node[vertex, fill=red!10] (v\i) at (\i*1.5 - 1.5, -1) {$y_{\i}$};
    }
    \node at (-0.8, 1) {$X$};
    \node at (-0.8, -1) {$Y$};

    % --- The Perfect Matching M (Red, Solid) ---
    \draw[edge_m] (u1) -- (v1);
    \draw[edge_m] (u2) -- (v2);
    \draw[edge_m] (u3) -- (v3);
    \draw[edge_m] (u4) -- (v4);

    % --- The Alternating Cycle C ---
    % Edges in C but NOT in M (Blue, Dashed)
    \draw[edge_c_not_m] (v1) -- (u2);
    \draw[edge_c_not_m] (v2) -- (u3);
    \draw[edge_c_not_m] (v3) -- (u1);
    
    % The cycle C is u1-v1-u2-v2-u3-v3-u1
    % Highlight the cycle area slightly
    \begin{pgfonlayer}{background}
        \fill[yellow!20, rounded corners] ($(u1.north west)+(-0.2,0.2)$) rectangle ($(v3.south east)+(0.2,-0.2)$);
    \end{pgfonlayer}
    \node[font=\small, gray!60!black, anchor=south] at (1.5,1.5) {Cycle $C = (x_1, y_1, x_2, y_2, x_3, y_3, x_1)$};

    % --- Other edges to satisfy min degree >= 2 ---
    % (u4, v4) is a matched pair outside the cycle.
    % Add edges so they also have degree >= 2.
    \draw[edge_other] (u4) -- (v3);
    \draw[edge_other] (v4) -- (u1);

    % --- Legend for Left Panel ---
    % \node[below right, align=left, font=\footnotesize, draw=gray, fill=white] at (0, -1.8) {
    %     \textbf{Legend:}\\
    %     \tikz\draw[edge_m, line width=1.5pt] (0,0) -- (0.5,0); Edge in $M$\\
    %     \tikz\draw[edge_c_not_m, line width=1.5pt] (0,0) -- (0.5,0); Edge in $C \setminus M$\\
    %     \tikz\draw[edge_other] (0,0) -- (0.5,0); Other edge in $B$
    % };

    % --- Explanation Text ---
    % \node[font=\footnotesize, align=left, text width=5cm, anchor=north] at (2.5, -2.5) {
    %     We start with a perfect matching $M$ (red). Since min degree $\ge 2$, we can find an alternating walk that forms a cycle $C$.
    % };
\end{scope}

% --- Separator Arrow ---
\draw[-{Latex[length=5mm, width=3mm]}, line width=2.5pt, lipicsYellow] (5.5, 0) -- (7.0, 0);
\node[font=\small, align=center, above] at (6.25, 0.1) {$M' = M \symdiff E(C)$};
% \node[font=\footnotesize, align=center, below] at (6.75, -0.1) {(Symmetric Difference)};


% =================================================================================
% RIGHT PANEL: The new perfect matching M'
% =================================================================================
\begin{scope}[xshift=8.0cm, yshift=0cm]
    % \node[font=\bfseries] at (2.5, 2.3) {2. A New Perfect Matching $M'$};

    % --- Bipartite Sets U and V (Same as left) ---
    \foreach \i in {1,...,4} {
        \node[vertex, fill=blue!10] (ru\i) at (\i*1.5 - 1.5, 1) {$x_{\i}$};
        \node[vertex, fill=red!10] (rv\i) at (\i*1.5 - 1.5, -1) {$y_{\i}$};
    }

    % --- The New Perfect Matching M' (Green, Solid) ---
    % M' consists of edges in C\M and edges in M\C.
    
    % 1. Edges from C \ M (formerly blue dashed) become part of M'
    \draw[edge_m_prime] (rv1) -- (ru2);
    \draw[edge_m_prime] (rv2) -- (ru3);
    \draw[edge_m_prime] (rv3) -- (ru1);
    
    % 2. Edges from M \ C (edges in M outside the cycle) remain in M'
    \draw[edge_m_prime] (ru4) -- (rv4);

    % --- The "Old" edges from M on the cycle (now removed) ---
    \draw[edge_other, dashed, red!50] (ru1) -- (rv1);
    \draw[edge_other, dashed, red!50] (ru2) -- (rv2);
    \draw[edge_other, dashed, red!50] (ru3) -- (rv3);

    % --- Other edges (same as left) ---
    \draw[edge_other] (ru4) -- (rv3);
    \draw[edge_other] (rv4) -- (ru1);

    % % --- Legend for Right Panel ---
    % \node[below right, align=left, font=\footnotesize, draw=gray, fill=white] at (0, -1.8) {
    %     \textbf{Legend:}\\
    %     \tikz\draw[edge_m_prime, line width=1.5pt] (0,0) -- (0.5,0); Edge in $M'$\\
    %     \tikz\draw[edge_other, dashed, red!50] (0,0) -- (0.5,0); Edge removed from $M$\\
    %     \tikz\draw[edge_other] (0,0) -- (0.5,0); Other edge in $B$
    % };
    
    % % --- Explanation Text ---
    % \node[font=\footnotesize, align=left, text width=5cm, anchor=north] at (2.5, -2.5) {
    %     By swapping edges along $C$, we create a new perfect matching $M'$ (green). Since $M' \neq M$, the matching $M$ was not unique. Q.E.D.
    % };
\end{scope}

\end{tikzpicture}
